Distribution for nonsymmetric V-monotone position operators

We investigate the vacuum distribution of a family of partial sums of nonsymmetric position operators, depending on a real parameter $\lambda$, and acting on the discrete Fock space in the framework of V-monotone independence. We analyze the combinatorics of the moments of this distribution, and using its Cauchy--Stieltjes transform, we determine its exact form, consisting of a unique atom and an absolutely continuous part. Finally, we present computer-generated graphs that illustrate the distribution for several values of the intensity parameter $\lambda$.

==> figures/vMonotone-labeledPartitions1.tex <==
%auto-ignore
% vMonotone-labeledPartitions1
%\documentclass{standalone}

%\usepackage{tikz}

%\begin{document}
\begin{tikzpicture}
    \tikzstyle{leg} = [circle, draw=black, fill=black!100, text=black!100, thin, inner sep=0pt, minimum size=2.0]

    \pgfmathsetmacro {\dx}{0.75}
    \pgfmathsetmacro {\dy}{0.9}

    %PARTITION =====
    \pgfmathsetmacro {\x}{13*\dx}
    \pgfmathsetmacro {\y}{-6*\dy}


    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+2*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg, label={below:$A^{-}_{i_1}$}] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+2*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg, label={below:$A^{+}_{i_4}$}] {.};
    \draw[-] (\x+0*\dx,\y+2*\dy) -- (\x+3*\dx,\y+2*\dy);
    \node () at (\x+1.5*\dx,\y+2*\dy)  [label={[label distance = -1.5mm]above:$B_1$}] {};

    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+1*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg, label={below:$A^{-}_{i_2}$}] {.};
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg, label={below:$A^{+}_{i_3}$}] {.};
    \draw[-] (\x+1*\dx,\y+1*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+1.5*\dx,\y+1*\dy)  [label={[label distance = -1.5mm]above:$B_2$}] {};

    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+3*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg, label={below:$A^{-}_{i_5}$}] {.};
    \draw[-] (\x+10*\dx,\y+0*\dy) -- (\x+10*\dx,\y+3*\dy);
    \node () at (\x+10*\dx,\y+0*\dy) [leg, label={below:$A^{\circ}_{i_{11}}$}] {.};
    \draw[-] (\x+11*\dx,\y+0*\dy) -- (\x+11*\dx,\y+3*\dy);
    \node () at (\x+11*\dx,\y+0*\dy) [leg, label={below:$A^{+}_{i_{12}}$}] {.};
    \draw[-] (\x+4*\dx,\y+3*\dy) -- (\x+11*\dx,\y+3*\dy);
    \node () at (\x+7.5*\dx,\y+3*\dy)  [label={[label distance = -1.5mm]above:$B_3$}] {};

    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+2*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg, label={below:$A^{-}_{i_6}$}] {.};
    \draw[-] (\x+9*\dx,\y+0*\dy) -- (\x+9*\dx,\y+2*\dy);
    \node () at (\x+9*\dx,\y+0*\dy) [leg, label={below:$A^{+}_{i_{10}}$}] {.};
    \draw[-] (\x+5*\dx,\y+2*\dy) -- (\x+9*\dx,\y+2*\dy);
    \node () at (\x+7*\dx,\y+2*\dy)  [label={[label distance = -1.5mm]above:$B_4$}] {};

    \draw[-] (\x+6*\dx,\y+0*\dy) -- (\x+6*\dx,\y+1*\dy);
    \node () at (\x+6*\dx,\y+0*\dy) [leg, label={below:$A^{-}_{i_7}$}] {.};
    \draw[-] (\x+7*\dx,\y+0*\dy) -- (\x+7*\dx,\y+1*\dy);
    \node () at (\x+7*\dx,\y+0*\dy) [leg, label={below:$A^{\circ}_{i_{8}}$}] {.};
    \draw[-] (\x+8*\dx,\y+0*\dy) -- (\x+8*\dx,\y+1*\dy);
    \node () at (\x+8*\dx,\y+0*\dy) [leg, label={below:$A^{+}_{i_{9}}$}] {.};
    \draw[-] (\x+6*\dx,\y+1*\dy) -- (\x+8*\dx,\y+1*\dy);
    \node () at (\x+7*\dx,\y+1*\dy)  [label={[label distance = -1.5mm]above:$B_5$}] {};

%    \node () at (\x+5.5*\dx, \y+0*\dy) [label={[label distance = 0.5cm]below:$\partOpDiscA{\pi}{\mathbf{i}} = A^{-}_{i_1} A^{-}_{i_2} A^{+}_{i_3} A^{+}_{i_4} A^{-}_{i_5} A^{-}_{i_6} A^{-}_{i_7} A^{\circ}_{i_8} A^{+}_{i_9} A^{+}_{i_{10}} A^{\circ}_{i_{11}} A^{+}_{i_{12}}$}] {};
\end{tikzpicture}
%\end{document}


==> figures/vMonotone-labeledPartitions2.tex <==
%auto-ignore
% vMonotone-labeledPartitions2
%\documentclass{standalone}

%\usepackage{tikz}

%\begin{document}
\begin{tikzpicture}
    \tikzstyle{leg} = [circle, draw=black, fill=black!100, text=black!100, thin, inner sep=0pt, minimum size=2.0]

    \pgfmathsetmacro {\dx}{0.35}
    \pgfmathsetmacro {\dy}{0.60}
    
    %PARTITION 5=====
    \pgfmathsetmacro {\x}{0*\dx}
    \pgfmathsetmacro {\y}{-6*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+4*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+10*\dx,\y+0*\dy) -- (\x+10*\dx,\y+4*\dy);
    \node () at (\x+10*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+4*\dy) -- (\x+10*\dx,\y+4*\dy);
    \node () at (\x+5*\dx,\y+4*\dy) [label={[label distance = -2mm]above:\small{$6$}}] {};
    
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+3*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
     \draw[-] (\x+6*\dx,\y+0*\dy) -- (\x+6*\dx,\y+3*\dy);
    \node () at (\x+6*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+9*\dx,\y+0*\dy) -- (\x+9*\dx,\y+3*\dy);
    \node () at (\x+9*\dx,\y+0*\dy) [leg] {.};
     \draw[-] (\x+1*\dx,\y+3*\dy) -- (\x+9*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+3*\dy) [label={[label distance = -2mm]above:\small{$5$}}] {};
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+2*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+2*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+2*\dy) -- (\x+5*\dx,\y+2*\dy);
    \node () at (\x+3.5*\dx,\y+2*\dy) [label={[label distance = -2mm]above:\small{$7$}}] {};
    
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+1*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+1*\dy) -- (\x+4*\dx,\y+1*\dy);
    \node () at (\x+3.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{$8$}}] {};
    
    \draw[-] (\x+7*\dx,\y+0*\dy) -- (\x+7*\dx,\y+1*\dy);
    \node () at (\x+7*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+8*\dx,\y+0*\dy) -- (\x+8*\dx,\y+1*\dy);
    \node () at (\x+8*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+7*\dx,\y+1*\dy) -- (\x+8*\dx,\y+1*\dy);
    \node () at (\x+7.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{$6$}}] {};
    
    %PARTITION 6=====
    \pgfmathsetmacro {\x}{20*\dx}
    \pgfmathsetmacro {\y}{-6*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+4*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+10*\dx,\y+0*\dy) -- (\x+10*\dx,\y+4*\dy);
    \node () at (\x+10*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+4*\dy) -- (\x+10*\dx,\y+4*\dy);
    \node () at (\x+5*\dx,\y+4*\dy) [label={[label distance = -2mm]above:\small{$4$}}] {};
    
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+3*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
     \draw[-] (\x+6*\dx,\y+0*\dy) -- (\x+6*\dx,\y+3*\dy);
    \node () at (\x+6*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+9*\dx,\y+0*\dy) -- (\x+9*\dx,\y+3*\dy);
    \node () at (\x+9*\dx,\y+0*\dy) [leg] {.};
     \draw[-] (\x+1*\dx,\y+3*\dy) -- (\x+9*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+3*\dy) [label={[label distance = -2mm]above:\small{$5$}}] {};
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+2*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+2*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+2*\dy) -- (\x+5*\dx,\y+2*\dy);
    \node () at (\x+3.5*\dx,\y+2*\dy) [label={[label distance = -2mm]above:\small{$7$}}] {};
    
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+1*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+1*\dy) -- (\x+4*\dx,\y+1*\dy);
    \node () at (\x+3.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{$2$}}] {};
    
    \draw[-] (\x+7*\dx,\y+0*\dy) -- (\x+7*\dx,\y+1*\dy);
    \node () at (\x+7*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+8*\dx,\y+0*\dy) -- (\x+8*\dx,\y+1*\dy);
    \node () at (\x+8*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+7*\dx,\y+1*\dy) -- (\x+8*\dx,\y+1*\dy);
    \node () at (\x+7.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{$3$}}] {};
    
%    \node () at (\x+0*\dx, \y+0*\dy) {};
\end{tikzpicture}
%\end{document}


==> figures/vMonotone-orderedNCpartitions.tex <==
%auto-ignore
% vMonotone-orderedNCpartitions
%\documentclass{standalone}

%\usepackage{tikz}

%\begin{document}
\begin{tikzpicture}
    \tikzstyle{leg} = [circle, draw=black, fill=black!100, text=black!100, thin, inner sep=0pt, minimum size=2.0]

    \pgfmathsetmacro {\dx}{0.35}
    \pgfmathsetmacro {\dy}{0.60}

    %PARTITION 1=====
    \pgfmathsetmacro {\x}{0*\dx}
    \pgfmathsetmacro {\y}{0}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+3*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+3*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+2.5*\dx,\y+3*\dy) [label={[label distance = -2mm]above:\small{1}}] {};
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+2*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+2*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+2.5*\dx,\y+2*\dy) [label={[label distance = -2mm]above:\small{2}}] {};
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+1*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+2.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{3}}] {};

    %PARTITION 2=====
    \pgfmathsetmacro {\x}{13*\dx}
    \pgfmathsetmacro {\y}{0}
\draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+3*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+3*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+2.5*\dx,\y+3*\dy) [label={[label distance = -2mm]above:\small{3}}] {};
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+2*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+2*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+2.5*\dx,\y+2*\dy) [label={[label distance = -2mm]above:\small{2}}] {};
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+1*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+2.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{1}}] {};

    %PARTITION 3=====
    \pgfmathsetmacro {\x}{26*\dx}
    \pgfmathsetmacro {\y}{0}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+3*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+3*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+2.5*\dx,\y+3*\dy) [label={[label distance = -2mm]above:\small{2}}] {};
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+2*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+2*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+2.5*\dx,\y+2*\dy) [label={[label distance = -2mm]above:\small{1}}] {};
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+1*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+2.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{3}}] {};
    
    %PARTITION 4=====
    \pgfmathsetmacro {\x}{0}
    \pgfmathsetmacro {\y}{-6*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+3*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+3*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+2.5*\dx,\y+3*\dy) [label={[label distance = -2mm]above:\small{3}}] {};
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+2*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+2*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+2.5*\dx,\y+2*\dy) [label={[label distance = -2mm]above:\small{2}}] {};
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+1*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+2.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{1}}] {};
    
    %PARTITION 5=====
    \pgfmathsetmacro {\x}{13*\dx}
    \pgfmathsetmacro {\y}{-6*\dy}
    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+3*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+3*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+2.5*\dx,\y+3*\dy) [label={[label distance = -2mm]above:\small{1}}] {};
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+2*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+2*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+2.5*\dx,\y+2*\dy) [label={[label distance = -2mm]above:\small{3}}] {};
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+1*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+2.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{2}}] {};
    %PARTITION 6=====
    \pgfmathsetmacro {\x}{26*\dx}
    \pgfmathsetmacro {\y}{-6*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+3*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+3*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+2.5*\dx,\y+3*\dy) [label={[label distance = -2mm]above:\small{2}}] {};
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+2*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+2*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+2.5*\dx,\y+2*\dy) [label={[label distance = -2mm]above:\small{3}}] {};
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+1*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+2.5*\dx,\y+1*\dy) [label={[label distance = -2mm]above:\small{1}}] {};
\end{tikzpicture}
%\end{document}


==> figures/vMonotone-pairPartitionPolynomials.tex <==
%auto-ignore
% vMonotone-pairPartitionPolynomials
%\documentclass{standalone}

%\usepackage{tikz}
%\usepackage{amsmath} % for \tfrac

%\begin{document}
\begin{tikzpicture}
    \tikzstyle{leg} = [circle, draw=black, fill=black!100, text=black!100, thin, inner sep=0pt, minimum size=2.0]

    \pgfmathsetmacro {\dx}{0.25}
    \pgfmathsetmacro {\dy}{0.35}

    %PARTITION 1,1=====
    \pgfmathsetmacro {\x}{2*\dx}
    \pgfmathsetmacro {\y}{0*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+1*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+1*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+1*\dy) -- (\x+1*\dx,\y+1*\dy);

    \node () at (\x+3.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$Q_{\pi} = (1-s)$}}] {};    
    %\node () at (\x+3.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$\mStandardGaussContribution{\pi} = 1-x$}}] {};
    \node () at (\x+3.5*\dx,\y+2*\dy) [label={[label distance = -1.5mm]right:{$P_{\pi} = 1$}}] {};

    %PARTITION 2,2=====
    \pgfmathsetmacro {\x}{19*\dx}
    \pgfmathsetmacro {\y}{0*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+1*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+1*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+1*\dy) -- (\x+1*\dx,\y+1*\dy);
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+1*\dy) -- (\x+3*\dx,\y+1*\dy);

    \node () at (\x+4.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$Q_{\pi} = (1-s)^2$}}] {};    
    %\node () at (\x+4.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$\mStandardGaussContribution{\pi} = (1-s)^2$}}] {};
    \node () at (\x+4.5*\dx,\y+2*\dy) [label={[label distance = -1.5mm]right:{$P_{\pi} = 1$}}] {};

    %PARTITION 2,1=====
    \pgfmathsetmacro {\x}{37*\dx}
    \pgfmathsetmacro {\y}{0*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+2*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+2*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+2*\dy) -- (\x+3*\dx,\y+2*\dy);
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+1*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+1*\dy) -- (\x+2*\dx,\y+1*\dy);
    
    \node () at (\x+4.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$Q_{\pi} = \tfrac{(1-s)^2}{2}$}}] {};
    %\node () at (\x+4.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$\mStandardGaussContribution{\pi} = \tfrac{(1-s)^2}{2}$}}] {};
    \node () at (\x+4.5*\dx,\y+2*\dy) [label={[label distance = -1.5mm]right:{$P_{\pi} = \tfrac{s^2+1}{2}$}}] {};

    %PARTITION 3,5=====
    \pgfmathsetmacro {\x}{0*\dx}
    \pgfmathsetmacro {\y}{-6*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+1*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+1*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+1*\dy) -- (\x+1*\dx,\y+1*\dy);
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+1*\dy) -- (\x+3*\dx,\y+1*\dy);
    
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+1*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+1*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+1*\dy) -- (\x+5*\dx,\y+1*\dy);
    
    \node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$Q_{\pi} = (1-s)^3$}}] {};
    %\node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$\mStandardGaussContribution{\pi} = (1-s)^3$}}] {};
    \node () at (\x+5.5*\dx,\y+2*\dy) [label={[label distance = -1.5mm]right:{$P_{\pi} = 1$}}] {};

    %PARTITION 3,4=====
    \pgfmathsetmacro {\x}{18*\dx}
    \pgfmathsetmacro {\y}{-6*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+1*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+1*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+1*\dy) -- (\x+1*\dx,\y+1*\dy);
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+2*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+2*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+2*\dy) -- (\x+5*\dx,\y+2*\dy);
    
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+1*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+1*\dy) -- (\x+4*\dx,\y+1*\dy);

    \node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$Q_{\pi} = \tfrac{(1-s)^3}{2}$}}] {};    
    %\node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$\mStandardGaussContribution{\pi} = \tfrac{(1-s)^3}{2}$}}] {};
    \node () at (\x+5.5*\dx,\y+2*\dy) [label={[label distance = -1.5mm]right:{$P_{\pi} = \frac{s^2+1}{2}$}}] {};

    %PARTITION 3,3=====
    \pgfmathsetmacro {\x}{36*\dx}
    \pgfmathsetmacro {\y}{-6*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+2*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+2*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+2*\dy) -- (\x+3*\dx,\y+2*\dy);
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+1*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+1*\dy) -- (\x+2*\dx,\y+1*\dy);
    
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+1*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+1*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+1*\dy) -- (\x+5*\dx,\y+1*\dy);
    
    \node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$Q_{\pi} = \tfrac{(1-s)^3}{2}$}}] {};
    %\node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$\mStandardGaussContribution{\pi} = \tfrac{(1-s)^3}{2}$}}] {};
    \node () at (\x+5.5*\dx,\y+2*\dy) [label={[label distance = -1.5mm]right:{$P_{\pi} = \frac{s^2+1}{2}$}}] {};
    
    %PARTITION 3,2=====
    \pgfmathsetmacro {\x}{0}
    \pgfmathsetmacro {\y}{-13*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+3*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+3*\dy) -- (\x+5*\dx,\y+3*\dy);
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+1*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+1*\dy) -- (\x+2*\dx,\y+1*\dy);
    
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+1*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+1*\dy) -- (\x+4*\dx,\y+1*\dy);
    
    \node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$Q_{\pi} = \tfrac{(1-s)^3}{3}$}}] {};
    %\node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$\mStandardGaussContribution{\pi} = \tfrac{(1-s)^3}{3}$}}] {};
    \node () at (\x+5.5*\dx,\y+2*\dy) [label={[label distance = -1.5mm]right:{$P_{\pi} = \tfrac{-s^3 + 3s^2 + 1}{3}$}}] {};
    
    %PARTITION 3,1=====
    \pgfmathsetmacro {\x}{18*\dx}
    \pgfmathsetmacro {\y}{-13*\dy}

    \draw[-] (\x+0*\dx,\y+0*\dy) -- (\x+0*\dx,\y+3*\dy);
    \node () at (\x+0*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+5*\dx,\y+0*\dy) -- (\x+5*\dx,\y+3*\dy);
    \node () at (\x+5*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+0*\dx,\y+3*\dy) -- (\x+5*\dx,\y+3*\dy);
    
    \draw[-] (\x+1*\dx,\y+0*\dy) -- (\x+1*\dx,\y+2*\dy);
    \node () at (\x+1*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+4*\dx,\y+0*\dy) -- (\x+4*\dx,\y+2*\dy);
    \node () at (\x+4*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+1*\dx,\y+2*\dy) -- (\x+4*\dx,\y+2*\dy);
    
    \draw[-] (\x+2*\dx,\y+0*\dy) -- (\x+2*\dx,\y+1*\dy);
    \node () at (\x+2*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+3*\dx,\y+0*\dy) -- (\x+3*\dx,\y+1*\dy);
    \node () at (\x+3*\dx,\y+0*\dy) [leg] {.};
    \draw[-] (\x+2*\dx,\y+1*\dy) -- (\x+3*\dx,\y+1*\dy);
    
    \node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$Q_{\pi} = \tfrac{(1-s)^3}{6}$}}] {};
    %\node () at (\x+5.5*\dx,\y+0*\dy) [label={[label distance = -1.5mm]right:{$\mStandardGaussContribution{\pi} = \tfrac{(1-s)^3}{6}$}}] {};
    \node () at (\x+5.5*\dx,\y+2*\dy) [label={[label distance = -1.5mm]right:{$P_{\pi} = \tfrac{3s^2 + 1}{6}$}}] {};
    
\end{tikzpicture}
%\end{document}

